Gravitoelectromagnetism in metric f(R) and Brans-Dicke theories with a potential

A Gravitoelectromagnetism formalism in the context of metric f(R) theory is presented and the analogue Lorentz force law is derived. Some interesting results such as the dependence of the deviation from General Relativity on the absolute value of the scalar potential are found, it is also found that the f(R) effects are only relevant at a shorter distance or when the distance is much less than the compton wavelength, and that the effects are attractive in nature. An investigation of gravitational time delay in the context of metric f(R) is also presented showing that the Ricci scalar alone is responsible for the time delay effect which seems to suggest that the extra scalar degree of freedom associated to f(R) does not provide any modification. Also, to generalise our results, the Lorentz force law and gravitational time delay in the case of Brans-Dicke theories with a potential are derived; it is shown that the results are consistent with those obtained in the case of metric f(R) and General Relativity in the appropriate limits.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

